Streamlined Deployment for Quantized Neural Networks

Running Deep Neural Network (DNN) models on devices with limited computational capability is a challenge due to large compute and memory requirements. Quantized Neural Networks (QNNs) have emerged as a potential solution to this problem, promising to offer most of the DNN accuracy benefits with much lower computational cost. However, harvesting these benefits on existing mobile CPUs is a challenge since operations on highly quantized datatypes are not natively supported in most instruction set architectures (ISAs). In this work, we first describe a streamlining flow to convert all QNN inference operations to integer ones. Afterwards, we provide techniques based on processing one bit position at a time (bit-serial) to show how QNNs can be efficiently deployed using common bitwise operations. We demonstrate the potential of QNNs on mobile CPUs with microbenchmarks and on a quantized AlexNet, which is 3.5x faster than an optimized 8-bit baseline. Our bit-serial matrix multiplication library is available on GitHub at https://git.io/vhshn

==> figures/alexnet-breakdown.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar stacked,
bar width=15pt,
enlargelimits=0.1,
legend style={at={(1,1)},anchor=north east},
width=6cm, height=3.6cm,
ylabel={Time per frame (ms)},
symbolic x coords={baseline, bsgemm, bsgemm-intl},
xtick=data
]

\addplot+[ybar] plot coordinates {
	(baseline, 434.8346)
	%(streamline, 433.9208)
	(bsgemm, 41.4811)
	(bsgemm-intl, 43.105)
};

\addplot+[ybar] plot coordinates {
	(baseline, 0)
	%(streamline, 0)
	(bsgemm, 96.27407)
	(bsgemm-intl, 74.99308)
};	

\addplot+[ybar] plot coordinates {
		(baseline, 16.7594)
		%(streamline, 11.5602)
		(bsgemm, 11.52183)
		(bsgemm-intl, 11.86192)
};		

\legend{\strut 8-bit matrix, \strut \qnn{1}{2} matrix, \strut other layers}
\end{axis}
\end{tikzpicture}

==> sweep.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
		ymin=0, ymax=150,
		width=8cm, height=3.5cm,
		xlabel=Matrix Depth ($K$),
		ylabel=Performance (GOPS),
		legend pos=north west,
		xtick={64,128,256,512,1024,2048,4096},
		xticklabels={64,128,256,512,1024,2048,4096},
	scatter/classes={%
		1-bit={mark=o,blue},%
		8-bit={mark=triangle*,red},%
		c={mark=o,draw=black}}]
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=label] {
%cols	GOPS	Platform
x	y	label
64	14.2165	1-bit
128	28.3302	1-bit
256	46.9671	1-bit
512	70.0279	1-bit
1024	87.5209	1-bit
2048	104.855	1-bit
4096	104.581	1-bit
64	14.1798	1-bit
128	28.3344	1-bit
256	47.8826	1-bit
512	70.6145	1-bit
1024	87.0576	1-bit
2048	97.5406	1-bit
4096	114.414	1-bit
64	14.1933	1-bit
128	28.2546	1-bit
256	47.3371	1-bit
512	70.2895	1-bit
1024	88.2354	1-bit
2048	103.976	1-bit
4096	113.866	1-bit
64	14.1257	1-bit
128	28.2272	1-bit
256	47.4343	1-bit
512	71.0101	1-bit
1024	87.9707	1-bit
2048	104.642	1-bit
4096	114.463	1-bit
64	13.9179	1-bit
128	28.2822	1-bit
256	47.3724	1-bit
512	71.494	1-bit
1024	87.7037	1-bit
2048	105.067	1-bit
4096	115.331	1-bit
64	14.1071	1-bit
128	28.1167	1-bit
256	47.2734	1-bit
512	69.2111	1-bit
1024	87.3175	1-bit
2048	102.291	1-bit
4096	112.754	1-bit
64	13.9098	1-bit
128	27.4021	1-bit
256	45.926	1-bit
512	67.2043	1-bit
1024	82.1308	1-bit
2048	96.45	1-bit
4096	107.454	1-bit
64	14.3178	1-bit
128	28.6229	1-bit
256	47.9852	1-bit
512	71.4462	1-bit
1024	87.8408	1-bit
2048	103.415	1-bit
4096	96.9838	1-bit
64	14.2766	1-bit
128	28.5751	1-bit
256	48.1454	1-bit
512	70.2455	1-bit
1024	87.3743	1-bit
2048	96.7657	1-bit
4096	104.203	1-bit
64	14.1691	1-bit
128	28.3718	1-bit
256	47.8289	1-bit
512	70.3226	1-bit
1024	83.5726	1-bit
2048	103.136	1-bit
4096	104.286	1-bit
64	14.2054	1-bit
128	28.4236	1-bit
256	47.6495	1-bit
512	70.5321	1-bit
1024	84.0735	1-bit
2048	103.226	1-bit
4096	102.428	1-bit
64	14.1345	1-bit
128	28.3469	1-bit
256	47.5618	1-bit
512	69.6955	1-bit
1024	86.5945	1-bit
2048	102.138	1-bit
4096	102.129	1-bit
64	13.9652	1-bit
128	27.9137	1-bit
256	46.9601	1-bit
512	67.8127	1-bit
1024	84.232	1-bit
2048	98.5291	1-bit
4096	98.2331	1-bit
64	12.1382	1-bit
128	24.2722	1-bit
256	41.1547	1-bit
512	62.3686	1-bit
1024	78.0065	1-bit
2048	96.54	1-bit
4096	98.1733	1-bit
64	14.3429	1-bit
128	28.5842	1-bit
256	46.9973	1-bit
512	70.5376	1-bit
1024	86.7457	1-bit
2048	94.7449	1-bit
4096	103.15	1-bit
64	14.1944	1-bit
128	28.3415	1-bit
256	47.5498	1-bit
512	70.246	1-bit
1024	86.3358	1-bit
2048	88.0472	1-bit
4096	111.787	1-bit
64	14.1956	1-bit
128	28.2962	1-bit
256	45.933	1-bit
512	70.4275	1-bit
1024	83.7243	1-bit
2048	94.6046	1-bit
4096	111.741	1-bit
64	13.8464	1-bit
128	27.7142	1-bit
256	46.5395	1-bit
512	69.7212	1-bit
1024	83.7814	1-bit
2048	93.8598	1-bit
4096	111.07	1-bit
64	13.504	1-bit
128	27.1979	1-bit
256	45.4811	1-bit
512	68.845	1-bit
1024	84.5324	1-bit
2048	91.3418	1-bit
4096	106.727	1-bit
64	11.8973	1-bit
128	24.0035	1-bit
256	40.9472	1-bit
512	63.2307	1-bit
1024	78.4371	1-bit
2048	87.2978	1-bit
4096	105.898	1-bit
64	13.0684	1-bit
128	26.1596	1-bit
256	39.4314	1-bit
512	63.4615	1-bit
1024	80.6909	1-bit
2048	87.1386	1-bit
4096	105.893	1-bit
64	14.1138	1-bit
128	28.6003	1-bit
256	47.87	1-bit
512	70.5201	1-bit
1024	82.6977	1-bit
2048	101.938	1-bit
4096	102.705	1-bit
64	14.2019	1-bit
128	28.0325	1-bit
256	45.8094	1-bit
512	69.5526	1-bit
1024	82.5242	1-bit
2048	93.5282	1-bit
4096	111.252	1-bit
64	14.1729	1-bit
128	28.3251	1-bit
256	45.1142	1-bit
512	69.354	1-bit
1024	80.5594	1-bit
2048	100.384	1-bit
4096	110.399	1-bit
64	13.298	1-bit
128	27.3866	1-bit
256	44.5477	1-bit
512	68.0189	1-bit
1024	79.0934	1-bit
2048	96.7718	1-bit
4096	106.506	1-bit
64	11.6834	1-bit
128	23.8462	1-bit
256	39.6879	1-bit
512	62.5998	1-bit
1024	75.4421	1-bit
2048	92.9669	1-bit
4096	104.781	1-bit
64	12.8759	1-bit
128	25.6826	1-bit
256	41.9508	1-bit
512	65.6316	1-bit
1024	73.8113	1-bit
2048	92.5076	1-bit
4096	104.655	1-bit
64	13.2518	1-bit
128	26.6068	1-bit
256	39.2012	1-bit
512	67.0304	1-bit
1024	77.3966	1-bit
2048	92.8363	1-bit
4096	104.715	1-bit
64	14.1906	1-bit
128	27.9753	1-bit
256	46.2517	1-bit
512	70.058	1-bit
1024	83.0204	1-bit
2048	101.385	1-bit
4096	103.352	1-bit
64	13.8765	1-bit
128	27.5749	1-bit
256	46.3454	1-bit
512	69.9529	1-bit
1024	82.5415	1-bit
2048	93.6183	1-bit
4096	108.217	1-bit
64	13.4432	1-bit
128	27.2016	1-bit
256	43.9368	1-bit
512	68.6761	1-bit
1024	78.5174	1-bit
2048	97.1045	1-bit
4096	105.632	1-bit
64	11.8547	1-bit
128	23.1772	1-bit
256	39.8385	1-bit
512	61.9372	1-bit
1024	74.1192	1-bit
2048	92.1777	1-bit
4096	103.335	1-bit
64	12.7479	1-bit
128	25.7056	1-bit
256	42.8702	1-bit
512	65.7274	1-bit
1024	77.2146	1-bit
2048	91.0116	1-bit
4096	103.288	1-bit
64	12.9364	1-bit
128	25.4066	1-bit
256	43.275	1-bit
512	67.1656	1-bit
1024	78.3794	1-bit
2048	93.588	1-bit
4096	103.711	1-bit
64	12.8941	1-bit
128	26.25	1-bit
256	44.3542	1-bit
512	67.3337	1-bit
1024	78.0901	1-bit
2048	92.6344	1-bit
4096	103.961	1-bit
64	12.7824	1-bit
128	25.7747	1-bit
256	46.6983	1-bit
512	69.3683	1-bit
1024	85.6536	1-bit
2048	100.534	1-bit
4096	94.5522	1-bit
64	13.4417	1-bit
128	27.2061	1-bit
256	44.7298	1-bit
512	67.2397	1-bit
1024	83.0932	1-bit
2048	89.006	1-bit
4096	98.6165	1-bit
64	11.9453	1-bit
128	23.4034	1-bit
256	39.9383	1-bit
512	62.61	1-bit
1024	75.6553	1-bit
2048	90.5952	1-bit
4096	99.7076	1-bit
64	12.8071	1-bit
128	25.0366	1-bit
256	42.7017	1-bit
512	66.1925	1-bit
1024	75.6725	1-bit
2048	89.5937	1-bit
4096	97.9551	1-bit
64	12.7912	1-bit
128	25.649	1-bit
256	43.067	1-bit
512	66.7595	1-bit
1024	79.2342	1-bit
2048	89.735	1-bit
4096	95.5732	1-bit
64	12.5424	1-bit
128	25.6695	1-bit
256	43.0679	1-bit
512	66.62	1-bit
1024	78.7622	1-bit
2048	91.2032	1-bit
4096	99.8461	1-bit
64	12.7671	1-bit
128	25.9785	1-bit
256	43.5143	1-bit
512	66.6966	1-bit
1024	79.1438	1-bit
2048	90.7931	1-bit
4096	99.899	1-bit
64	12.5466	1-bit
128	25.4415	1-bit
256	43.7212	1-bit
512	66.1855	1-bit
1024	79.5685	1-bit
2048	89.2072	1-bit
4096	77.255	1-bit
64	11.6903	1-bit
128	23.6792	1-bit
256	39.7139	1-bit
512	61.8511	1-bit
1024	76.1655	1-bit
2048	81.9473	1-bit
4096	82.561	1-bit
64	13.0772	1-bit
128	26.2279	1-bit
256	42.6613	1-bit
512	66.3166	1-bit
1024	75.6841	1-bit
2048	86.1556	1-bit
4096	82.8104	1-bit
64	12.3673	1-bit
128	24.7507	1-bit
256	42.9318	1-bit
512	66.1112	1-bit
1024	75.8004	1-bit
2048	86.0853	1-bit
4096	82.6057	1-bit
64	12.3151	1-bit
128	25.4215	1-bit
256	41.604	1-bit
512	65.6529	1-bit
1024	77.5776	1-bit
2048	86.3165	1-bit
4096	83.1931	1-bit
64	12.6352	1-bit
128	25.2679	1-bit
256	42.2106	1-bit
512	64.1158	1-bit
1024	77.9669	1-bit
2048	86.2063	1-bit
4096	83.2235	1-bit
64	12.7121	1-bit
128	25.4841	1-bit
256	42.6426	1-bit
512	65.2255	1-bit
1024	77.0687	1-bit
2048	86.3517	1-bit
4096	82.9013 1-bit
64	9.49	8-bit
128	9.669	8-bit
256	9.757	8-bit
512	9.655	8-bit
1024	9.553	8-bit
2048	9.58	8-bit
4096	9.589	8-bit
64	12.48	8-bit
128	12.71	8-bit
256	12.9	8-bit
512	12.85	8-bit
1024	12.9	8-bit
2048	12.81	8-bit
4096	12.78	8-bit
64	14.17	8-bit
128	14.67	8-bit
256	14.93	8-bit
512	14.93	8-bit
1024	14.99	8-bit
2048	14.91	8-bit
4096	14.94	8-bit
64	15.31	8-bit
128	15.88	8-bit
256	16.29	8-bit
512	16.49	8-bit
1024	16.42	8-bit
2048	16.4	8-bit
4096	16.54	8-bit
64	15.98	8-bit
128	16.66	8-bit
256	17.01	8-bit
512	17.24	8-bit
1024	17.34	8-bit
2048	17.43	8-bit
4096	17.45	8-bit
64	15.96	8-bit
128	16.68	8-bit
256	16.64	8-bit
512	16.99	8-bit
1024	17.16	8-bit
2048	17.39	8-bit
4096	17.26	8-bit
64	14.4	8-bit
128	15.47	8-bit
256	17.1	8-bit
512	17.35	8-bit
1024	17.46	8-bit
2048	17.52	8-bit
4096	17.55	8-bit
64	9.812	8-bit
128	9.995	8-bit
256	9.841	8-bit
512	9.786	8-bit
1024	9.807	8-bit
2048	9.828	8-bit
4096	9.723	8-bit
64	12.85	8-bit
128	13.19	8-bit
256	13.22	8-bit
512	13.21	8-bit
1024	13.27	8-bit
2048	13.3	8-bit
4096	13.15	8-bit
64	14.76	8-bit
128	15.21	8-bit
256	15.35	8-bit
512	15.5	8-bit
1024	15.39	8-bit
2048	15.48	8-bit
4096	15.58	8-bit
64	15.94	8-bit
128	16.67	8-bit
256	17.03	8-bit
512	17.27	8-bit
1024	17.37	8-bit
2048	17.2	8-bit
4096	17.37	8-bit
64	16.73	8-bit
128	17.53	8-bit
256	17.94	8-bit
512	18.2	8-bit
1024	18.12	8-bit
2048	18.08	8-bit
4096	18.42	8-bit
64	16.74	8-bit
128	17.08	8-bit
256	17.46	8-bit
512	17.69	8-bit
1024	18.15	8-bit
2048	18.22	8-bit
4096	18.42	8-bit
64	15.43	8-bit
128	14.37	8-bit
256	16.06	8-bit
512	16.22	8-bit
1024	16.24	8-bit
2048	16.31	8-bit
4096	16.32	8-bit
64	9.941	8-bit
128	10.13	8-bit
256	10.14	8-bit
512	9.785	8-bit
1024	9.629	8-bit
2048	9.649	8-bit
4096	9.665	8-bit
64	13.08	8-bit
128	13.46	8-bit
256	13.49	8-bit
512	13.23	8-bit
1024	13.29	8-bit
2048	13.11	8-bit
4096	13.11	8-bit
64	15.03	8-bit
128	15.53	8-bit
256	15.65	8-bit
512	15.58	8-bit
1024	15.67	8-bit
2048	15.72	8-bit
4096	15.62	8-bit
64	16.35	8-bit
128	17.14	8-bit
256	17.45	8-bit
512	17.59	8-bit
1024	17.51	8-bit
2048	17.55	8-bit
4096	17.8	8-bit
64	16.97	8-bit
128	17.99	8-bit
256	18.46	8-bit
512	18.7	8-bit
1024	18.87	8-bit
2048	18.94	8-bit
4096	18.95	8-bit
64	16.66	8-bit
128	17.54	8-bit
256	16.51	8-bit
512	16.78	8-bit
1024	17.2	8-bit
2048	17.25	8-bit
4096	17.49	8-bit
64	17.08	8-bit
128	16.01	8-bit
256	16.3	8-bit
512	16.36	8-bit
1024	16.34	8-bit
2048	16.34	8-bit
4096	16.4	8-bit
64	9.962	8-bit
128	10.16	8-bit
256	10.18	8-bit
512	10.28	8-bit
1024	9.574	8-bit
2048	9.675	8-bit
4096	9.755	8-bit
64	13.13	8-bit
128	13.55	8-bit
256	13.59	8-bit
512	13.32	8-bit
1024	12.73	8-bit
2048	12.84	8-bit
4096	12.86	8-bit
64	15.12	8-bit
128	15.68	8-bit
256	15.8	8-bit
512	15.52	8-bit
1024	15.22	8-bit
2048	15.5	8-bit
4096	15.36	8-bit
64	16.55	8-bit
128	17.36	8-bit
256	17.67	8-bit
512	17.21	8-bit
1024	17.57	8-bit
2048	17.59	8-bit
4096	17.83	8-bit
64	17.28	8-bit
128	18.25	8-bit
256	18.74	8-bit
512	17.87	8-bit
1024	17.91	8-bit
2048	17.94	8-bit
4096	17.97	8-bit
64	17.05	8-bit
128	17.72	8-bit
256	16.85	8-bit
512	16.89	8-bit
1024	17.29	8-bit
2048	17.29	8-bit
4096	17.56	8-bit
64	17.31	8-bit
128	16.23	8-bit
256	16.37	8-bit
512	15.84	8-bit
1024	15.57	8-bit
2048	15.74	8-bit
4096	15.66	8-bit
64	9.907	8-bit
128	10.18	8-bit
256	10.05	8-bit
512	10.21	8-bit
1024	9.968	8-bit
2048	9.781	8-bit
4096	9.704	8-bit
64	13.18	8-bit
128	13.59	8-bit
256	13.64	8-bit
512	13.25	8-bit
1024	13.89	8-bit
2048	13.4	8-bit
4096	13.5	8-bit
64	15.17	8-bit
128	15.64	8-bit
256	15.88	8-bit
512	15.58	8-bit
1024	16.19	8-bit
2048	16.16	8-bit
4096	16.01	8-bit
64	16.49	8-bit
128	17.49	8-bit
256	17.64	8-bit
512	17.66	8-bit
1024	16.4	8-bit
2048	16.29	8-bit
4096	16.52	8-bit
64	17.23	8-bit
128	18.15	8-bit
256	18.87	8-bit
512	17.97	8-bit
1024	17.86	8-bit
2048	17.77	8-bit
4096	17.83	8-bit
64	17.06	8-bit
128	18.13	8-bit
256	17.19	8-bit
512	17.27	8-bit
1024	16.89	8-bit
2048	16.86	8-bit
4096	17.02	8-bit
64	17.43	8-bit
128	16.28	8-bit
256	16.44	8-bit
512	15.91	8-bit
1024	13.99	8-bit
2048	13.77	8-bit
4096	13.84	8-bit
64	9.928	8-bit
128	10.21	8-bit
256	10.07	8-bit
512	10.14	8-bit
1024	10.25	8-bit
2048	10.22	8-bit
4096	9.849	8-bit
64	13.16	8-bit
128	13.64	8-bit
256	13.46	8-bit
512	13.3	8-bit
1024	13.93	8-bit
2048	13.63	8-bit
4096	13.63	8-bit
64	15.16	8-bit
128	15.74	8-bit
256	15.95	8-bit
512	15.82	8-bit
1024	16.29	8-bit
2048	14.4	8-bit
4096	14.26	8-bit
64	16.55	8-bit
128	17.34	8-bit
256	17.67	8-bit
512	17.71	8-bit
1024	16.27	8-bit
2048	16.33	8-bit
4096	16.39	8-bit
64	17.46	8-bit
128	18.13	8-bit
256	18.95	8-bit
512	17.97	8-bit
1024	17.92	8-bit
2048	17.62	8-bit
4096	17.47	8-bit
64	17.38	8-bit
128	18.19	8-bit
256	17.29	8-bit
512	17.25	8-bit
1024	16.85	8-bit
2048	15.69	8-bit
4096	15.77	8-bit
64	17.53	8-bit
128	16.18	8-bit
256	16.47	8-bit
512	15.98	8-bit
1024	13.96	8-bit
2048	14.32	8-bit
4096	14.25	8-bit
64	9.954	8-bit
128	10.17	8-bit
256	10.06	8-bit
512	10.28	8-bit
1024	10.16	8-bit
2048	10.04	8-bit
4096	8.621	8-bit
64	13.17	8-bit
128	13.53	8-bit
256	13.43	8-bit
512	13.31	8-bit
1024	13.97	8-bit
2048	13.23	8-bit
4096	10.87	8-bit
64	15.15	8-bit
128	15.83	8-bit
256	15.92	8-bit
512	15.68	8-bit
1024	16.31	8-bit
2048	14.39	8-bit
4096	14.14	8-bit
64	16.67	8-bit
128	17.5	8-bit
256	17.91	8-bit
512	17.93	8-bit
1024	16.63	8-bit
2048	16.46	8-bit
4096	16.03	8-bit
64	17.48	8-bit
128	18.43	8-bit
256	18.97	8-bit
512	17.92	8-bit
1024	17.96	8-bit
2048	17.54	8-bit
4096	16.63	8-bit
64	17.18	8-bit
128	18.43	8-bit
256	17.4	8-bit
512	17.46	8-bit
1024	17.18	8-bit
2048	15.87	8-bit
4096	15.87	8-bit
64	17.53	8-bit
128	16.11	8-bit
256	16.4	8-bit
512	15.95	8-bit
1024	14.04	8-bit
2048	14.39	8-bit
4096	14.62 8-bit
	};
	\legend{1-bit, 8-bit}
	\end{semilogxaxis}
\end{tikzpicture}
